On the Marginally Relevant Operator in z=2 Lifshitz Holography

We study holographic renormalization and RG flow in a strongly-coupled Lifshitz-type theory in 2+1 dimensions with dynamical exponent z=2. The bottom-up gravity dual we use is 3+1 dimensional Einstein gravity coupled to a massive vector field. This model contains a marginally relevant operator around the Lifshitz fixed point. We show how holographic renormalization works in the presence of this marginally relevant operator without the need to introduce explicitly cutoff-dependent counterterms. A simple closed-form expression is found for the renormalized on-shell action. We also discuss how asymptotically Lifshitz geometries flow to AdS in the interior due to the marginally relevant operator. We study the behavior of the renormalized entanglement entropy and confirm that it decreases monotonically along the Lifshitz-to-AdS RG flow.

==> strip.tex <==
% Generated with LaTeXDraw 2.0.8
% Sat Oct 19 17:55:10 CEST 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-4.324406)(15.11,4.284406)
\definecolor{color1019}{rgb}{0.803921568627451,0.803921568627451,0.803921568627451}
\definecolor{color1027}{rgb}{0.7333333333333333,0.7333333333333333,0.7333333333333333}
\definecolor{color1054}{rgb}{0.5019607843137255,0.5019607843137255,0.5019607843137255}
\psbezier[linewidth=0.04,linecolor=color1019,fillstyle=solid,fillcolor=color1019](8.35,3.6884062)(7.99,3.6884062)(8.73,3.8484063)(8.85,4.008406)(8.97,4.1684065)(9.45,4.2084064)(9.59,4.2084064)(9.73,4.2084064)(8.71,3.6884062)(8.35,3.6884062)
\pspolygon[linewidth=0.002,linecolor=color1019,fillstyle=solid,fillcolor=color1019](8.39,3.6884062)(9.617959,4.2284064)(14.83,4.2284064)(13.85,3.6684062)
\psbezier[linewidth=0.04,linecolor=color1019,fillstyle=solid,fillcolor=color1019](13.85,3.6884062)(14.13,3.6484063)(14.13,3.7284062)(14.35,3.8884063)(14.57,4.048406)(15.09,4.2084064)(14.75,4.2084064)(14.41,4.2084064)(13.57,3.7284062)(13.85,3.6884062)
\psbezier[linewidth=0.03,linecolor=color1027](14.377,4.1884065)(14.25,2.0484064)(13.71,2.2284062)(13.49,3.6484063)
\psdots[dotsize=0.08](13.497,3.6484063)
\psbezier[linewidth=0.03]{cc-cc}(14.35,3.8684063)(14.23,2.3684063)(13.77,2.0284061)(13.49,3.6484063)
\psdots[dotsize=0.072](14.377,4.2084064)
\psline[linewidth=0.02cm]{cc-cc}(9.11,2.6084063)(14.07,2.5684063)
\psline[linewidth=0.036cm]{cc-cc}(9.27,4.2284064)(14.93,4.2084064)
\psline[linewidth=0.04cm]{cc-cc}(8.07,3.6684062)(14.01,3.6484063)
\psbezier[linewidth=0.03,linecolor=color1027](9.737,4.2084064)(9.61,2.0684063)(8.93,2.2684062)(8.71,3.6884062)
\psdots[dotsize=0.08](8.717,3.6684062)
\psbezier[linewidth=0.03]{cc-cc}(9.69,3.6884062)(9.55,2.3284063)(8.99,2.1884062)(8.71,3.6884062)
\psdots[dotsize=0.072](9.737,4.2284064)
\psbezier[linewidth=0.04](7.19,0.78840625)(6.87,-0.39159375)(6.31,-2.4315937)(5.15,-2.4315937)
\psline[linewidth=0.04cm,linecolor=color1054](7.19,0.80840623)(7.25,1.0684062)
\psdots[dotsize=0.08](5.17,-2.4315937)
\psdots[dotsize=0.08](7.19,0.78840625)
\psdots[dotsize=0.08,linecolor=color1054](7.25,1.0684062)
\psbezier[linewidth=0.03,linestyle=dashed,dash=0.16cm 0.16cm](3.07,0.98840624)(3.31,-0.11159375)(3.99,-2.4315937)(5.15,-2.4315937)
\psdots[dotsize=0.06](3.05,1.0884062)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 3.0,arrowlength=1.4,arrowinset=0.0]{<-}(2.09,1.8684063)(2.09,-4.051594)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 3.0,arrowlength=1.4,arrowinset=0.0]{->}(1.67,-3.8115938)(9.85,-3.8115938)
\usefont{T1}{ppl}{m}{n}
\rput(2.0545313,2.1984062){$r(x)$}
\usefont{T1}{ppl}{m}{n}
\rput(10.334531,-3.8015938){$x$}
\psbezier[linewidth=0.12,arrowsize=0.05291667cm 4.0,arrowlength=1.4,arrowinset=0.0]{cc->}(8.57,2.8884063)(6.55,3.4484062)(5.77,2.9484062)(5.31,1.1284063)
\psline[linewidth=0.04cm](5.17,-3.8115938)(5.17,-3.8915937)
\psline[linewidth=0.04cm](7.19,-3.8115938)(7.19,-3.8915937)
\psline[linewidth=0.04cm](3.09,-3.8115938)(3.09,-3.8915937)
\psline[linewidth=0.04cm](2.09,0.80840623)(2.01,0.80840623)
\psline[linewidth=0.04cm](2.09,1.1084063)(2.01,1.1084063)
\usefont{T1}{ppl}{m}{n}
\rput(1.6245313,1.2184062){$\infty$}
\usefont{T1}{ppl}{m}{n}
\rput(1.2445313,0.6984063){$-\log\epsilon$}
\usefont{T1}{ppl}{m}{n}
\rput(3.0545313,-4.121594){$-L$}
\usefont{T1}{ppl}{m}{n}
\rput(7.1445312,-4.121594){$L$}
\usefont{T1}{ppl}{m}{n}
\rput(5.134531,-4.121594){$0$}
\psline[linewidth=0.04cm](2.09,-2.4315937)(2.01,-2.4315937)
\usefont{T1}{ppl}{m}{n}
\rput(1.3745313,-2.4215937){$r(0)$}
\end{pspicture} 
}



==> strip1.tex <==
% Generated with LaTeXDraw 2.0.8
% Sat Oct 19 16:40:28 CEST 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.0089062)(6.09,0.98890626)
\definecolor{color245}{rgb}{0.803921568627451,0.803921568627451,0.803921568627451}
\psbezier[linewidth=0.04,linecolor=color245,fillstyle=solid,fillcolor=color245](5.88,0.88890624)(5.98,0.88890624)(6.06,0.68890625)(5.98,0.38890624)(5.9,0.08890625)(5.94,-0.15109375)(5.94,-0.07109375)(5.94,0.00890625)(5.78,0.88890624)(5.88,0.88890624)
\psbezier[linewidth=0.04,linecolor=color245,fillstyle=solid,fillcolor=color245](0.26,-0.07109375)(0.16,-0.07109375)(0.08,0.12890625)(0.16,0.42890626)(0.24,0.7289063)(0.2,0.9689062)(0.2,0.88890624)(0.2,0.80890626)(0.36,-0.07109375)(0.26,-0.07109375)
\pspolygon[linewidth=0.002,linecolor=color245,fillstyle=solid,fillcolor=color245](0.24,-0.07109375)(0.22,0.9089062)(5.92,0.9089062)(5.92,-0.07109375)
\psline[linewidth=0.036cm]{cc-cc}(0.14,0.92890626)(6.02,0.9089062)
\psline[linewidth=0.04cm]{cc-cc}(0.14,-0.07109375)(6.0,-0.09109375)
\psline[linewidth=0.02cm,arrowsize=0.04cm 2.0,arrowlength=2.0,arrowinset=0.0]{<->}(3.1,0.88890624)(3.1,-0.05109375)
\psline[linewidth=0.02cm,arrowsize=0.04cm 2.0,arrowlength=2.0,arrowinset=0.0]{<->}(6.08,-0.47109374)(0.0,-0.47109374)
\usefont{T1}{ptm}{m}{n}
\rput(3.0814064,-0.7860938){$\widetilde{L}$}
\usefont{T1}{ptm}{m}{n}
\rput(3.4314063,0.39390624){$L$}
\end{pspicture} 
}


